SG-DOR: Learning Scene Graphs with Direction-Conditioned Occlusion Reasoning for Pepper Plants

Robotic harvesting in dense crop canopies requires effective interventions that depend not only on geometry, but also on explicit, direction-conditioned relations identifying which organs obstruct a target fruit. We present SG-DOR (Scene Graphs with Direction-Conditioned Occlusion Reasoning), a relational framework that, given instance-segmented organ point clouds, infers a scene graph encoding physical attachments and direction-conditioned occlusion. We introduce an \emph{occlusion ranking} task for retrieving and ranking candidate leaves for a target fruit and approach direction, and propose a direction-aware graph neural architecture with per-fruit leaf-set attention and union-level aggregation. Experiments on a multi-plant synthetic pepper dataset show improved occlusion prediction (F1=0.73, NDCG@3=0.85) and attachment inference (edge F1=0.83) over strong ablations, yielding a structured relational signal for downstream intervention planning.

==> figures/doc_sg.tex <==
\documentclass[tikz,border={2pt 2pt 2pt 2pt}]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{bm}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, calc, fit, backgrounds, shadows}

\providecolor{BackboneColor}{RGB}{242, 245, 249}
\providecolor{EncoderColor}{RGB}{52, 73, 94}
\providecolor{DecoderColor}{RGB}{26, 188, 156}
\providecolor{LossColor}{RGB}{192, 57, 43}
\providecolor{FeatureColor}{RGB}{241, 196, 15}
\providecolor{OcclColor}{RGB}{142, 68, 173} 

\begin{document}
\begin{tikzpicture}[
    node distance=0.5cm,
    font=\small,
    >=Stealth,
    block/.style={
        rectangle, draw=black!80, thick,
        fill=white, rounded corners=2pt,
        minimum width=1.6cm, minimum height=0.6cm,
        align=center, anchor=west, drop shadow={opacity=0.1, shadow xshift=0.3mm, shadow yshift=-0.3mm}
    },
    container/.style={
        rectangle, rounded corners=8pt,
        draw=black!15, fill=#1, inner sep=12pt
    },
    tensor/.style={
        trapezium, trapezium left angle=70, trapezium right angle=110,
        draw=black!80, thick, fill=white,
        minimum width=1.2cm, minimum height=0.6cm, align=center
    },
    enc_node/.style={
        rectangle, draw=black!70, fill=EncoderColor,
        minimum width=0.18cm, rounded corners=0.5pt
    },
    dec_node/.style={
        rectangle, draw=black!70, fill=DecoderColor,
        minimum width=0.18cm, rounded corners=0.5pt
    },
    loss_tag/.style={
        draw=LossColor, fill=LossColor!5, thick, rounded corners=2pt,
        font=\scriptsize\ttfamily, inner sep=2pt, text=LossColor, minimum width=0.85cm
    },
    arrow/.style={thick, ->, black!70},
    skip_arrow/.style={thick, ->, black!50, dashed, rounded corners=5pt}
]

\node (in_pts) [tensor, fill=gray!10, yshift=8.0cm] {$\mathcal{P}$};
\node (in_pts_label) [below=2pt of in_pts, font=\scriptsize\color{black!60}] {$N_p\times 3$};

\node (msg1) [enc_node, right=1.2cm of in_pts, minimum height=1.4cm] {};
\node (msg2) [enc_node, right=0.2cm of msg1, minimum height=1.1cm] {};
\node (msg3) [enc_node, right=0.2cm of msg2, minimum height=0.8cm] {};
\node (msg_label) [below=4pt of msg2, font=\bfseries\scriptsize, align=center] {PointNet++\\MSG};
\node (msg_label_fit) [above=0pt of msg_label, inner sep=0pt] {};

\node (identity) [tensor, right=0.8cm of msg3, fill=FeatureColor!30] {$\mathbf{h}^{\text{id}}$};
\node (local_node_head)   [block, above= 1.9cm of msg3, xshift=1.4cm, minimum width=1.5cm, text width=1.5cm] {\textbf{Semantic}\\$\hat{\bm{y}} \in \mathcal{C}^N$};
\node [loss_tag, right=0.2cm of local_node_head] (l_local_sem) {$\mathcal{L}_{wce}$};
\node (graph_build) [block, below=1.7cm of identity, minimum height=0.8cm] {
    \textbf{Candidate Builder}\\
    \scriptsize $k$-NN + radius + stems
};
\node (edges) [tensor, right=0.8cm of graph_build, fill=FeatureColor!30] {$\bm{\mathcal{E}}$};
\node (edge_label) [below=2pt of edges, font=\scriptsize\color{black!60}] {$E \times 4$};

\node (gine1) [dec_node, right=1.6cm of identity, minimum height=1.4cm, fill=DecoderColor] {};
\node (gine2) [dec_node, right=0.2cm of gine1, minimum height=1.4cm, fill=DecoderColor] {};
\node (gine3) [dec_node, right=0.2cm of gine2, minimum height=1.4cm, fill=DecoderColor] {};
\node (gine_label) [below=4pt of gine2, font=\bfseries\scriptsize, align=center] {ResGINE\\Backbone};
\node (gine_label_fit) [above=0pt of gine_label, inner sep=0pt] {};

\node (h_gnn) [tensor, right=0.6cm of gine3, fill=FeatureColor!30] {$\mathbf{h}^{\text{gnn}}$};
\node (h_gnn_fit) [right=0pt of h_gnn, inner sep=0pt] {};


\node (concat_res) [block, right=0.8cm of h_gnn, fill=gray!5] {
    \textbf{Identity Concat}\\
    $\mathbf{h} = [\mathbf{h}^\mathit{id}, \mathbf{h}^\mathit{gnn}]$
};

\node (node_head)   [block, right=1.5cm of concat_res, yshift=0.0cm, minimum width=3.6cm, text width=3.6cm] {\textbf{Semantic} $\hat{\bm{y}} \in \mathcal{C}^N$};
\node (offset_head) [block, below=0.15cm of node_head, yshift=0.0cm, minimum width=3.6cm, text width=3.6cm] {\textbf{Offset} $\bm{\Delta c} \in \mathbb{R}^3$};
\node (extent_head) [block, below=0.15cm of offset_head, yshift=0.0cm, minimum width=3.6cm, text width=3.6cm] {\textbf{Extent} $\bm{\Delta e} \in \mathbb{R}^3$};
\node (edge_exist)  [block, below=0.15cm of extent_head, yshift=0.0cm, minimum width=3.6cm, text width=3.6cm] {\textbf{Edge Exist} $\hat{e}_{ex} \in [0,1]^E$};
\node (edge_label_head) [block, below=0.15cm of edge_exist, minimum width=3.6cm, text width=3.6cm] {\textbf{Edge Class} $\hat{y}_{ed} \in \mathcal{C}_{e}^E$};
\node (edge_label_head_fit) [below=0pt of edge_label_head, inner sep=0pt] {};

\node [loss_tag, right=0.2cm of node_head] (l_sem) {$\mathcal{L}_{wce}$};
\node [loss_tag, right=0.2cm of offset_head] (l_off) {$\mathcal{L}_{sl1}$};
\node [loss_tag, right=0.2cm of extent_head] (l_ext) {$\mathcal{L}_{sl1}$};
\node [loss_tag, right=0.2cm of edge_exist] (l_edgex) {$\mathcal{L}_{bce}$};
\node [loss_tag, right=0.2cm of edge_label_head] (l_edgel) {$\mathcal{L}_{ce}$};

\node (occl_sa) [block, anchor=west, at={(node_head.west)}, yshift=3.5cm, fill=OcclColor!10, draw=OcclColor, minimum width=2.2cm] {
    \textbf{Leaf SA}\\
    \scriptsize Transformer
};
\node (occl_cross) [block, below=0.4cm of occl_sa, fill=OcclColor!10, draw=OcclColor, minimum width=2.2cm] {
    \textbf{Cross-Attn}\\
    \scriptsize Q: ($\mathbf{h}^\mathit{fruit}, \bm{d}$)\\
    \scriptsize K/V: Leaves
};

\node (pair_pot)  [block, right=1.0cm of occl_sa, yshift=-0.7cm, minimum width=2.1cm] {\textbf{Pair Pot.}\\$\hat{s} \in \mathbb{R}^{M \times K}$};
\node (list_rank)  [block, above=0.5cm of pair_pot, yshift=-0.4cm, minimum width=2.1cm] {\textbf{Pair Rank}\\$\hat{r} \in \mathbb{R}^{M \times K}$};
\node (union_vis) [block, below=0.1cm of pair_pot, minimum width=1.8cm] {\textbf{Union Vis.}\\$\hat{u} \in [0,1]^{I \times K}$};

\node [loss_tag, right=0.2cm of list_rank,  yshift=0.0cm] (l_rank) {$\mathcal{L}_{rank}$};
\node [loss_tag, right=0.2cm of pair_pot, yshift=-0.0cm] (l_pot) {$\mathcal{L}_{bce}$};
\node [loss_tag, right=0.2cm of union_vis, yshift=0.25cm] (l_vis) {$\mathcal{L}_{bce}$};
\node [loss_tag, right=0.2cm of union_vis, yshift=-0.25cm] (l_cons) {$\mathcal{L}_{mse}$};

\draw [arrow] (in_pts) -- (msg1);
\draw [arrow] (msg3) -- (identity);
\draw[arrow] (msg3.east) -| ([xshift=-0.29cm]local_node_head.west) -- (local_node_head.west);;
\draw[arrow] (local_node_head.south) -- (identity.north) ;
\draw [arrow] (identity) -- (graph_build.north);
\draw [arrow] (graph_build) -- (edges);

\draw [arrow] (identity.east) -- (gine1.west);

\draw [arrow] (edges.west) -| ([xshift=-0.29cm, yshift=-0.4cm]gine1.west) -- ([yshift=-0.4cm]gine1.west);

\draw [arrow] (gine3) -- (h_gnn);
\draw [arrow] (h_gnn) -- (concat_res);

\draw [skip_arrow] ([xshift=0.30cm]identity.east) .. controls +(0,3.5) and +(0,2.5) .. (concat_res.north) node[midway, above, font=\scriptsize, align=center] {Identity Skip};

\draw [arrow] (concat_res.east) -- ++(0.3,0) |- (node_head.west);
\draw [arrow] (concat_res.east) -- ++(0.3,0) |- (offset_head.west);
\draw [arrow] (concat_res.east) -- ++(0.3,0) |- (extent_head.west);

\draw [arrow] (h_gnn.south) |- ([yshift=0.2cm]edge_exist.west);
\draw [arrow] (h_gnn.south) |- ([yshift=0.2cm]edge_label_head.west);
\draw [skip_arrow] (edges.east) -| ([xshift=-0.8cm]edge_exist.west) |- ([yshift=-0.2cm]edge_exist.west);
\draw [skip_arrow] (edges.east) -| ([xshift=-0.8cm]edge_label_head.west) |- ([yshift=-0.2cm]edge_label_head.west);

\draw [arrow] (concat_res.east) -- ++(0.3,0) |- ([yshift=0.2cm]occl_sa.west) node[near end, above, font=\scriptsize] {$\mathbf{h}$};
\draw [arrow] (occl_sa) -- (occl_cross);
\draw [skip_arrow] (edges.east) -| ([xshift=-0.8cm, yshift=-0.2cm]occl_sa.west) -- ([yshift=-0.2cm]occl_sa.west) node[midway, below, font=\scriptsize] {Pairs};

\draw [arrow] (occl_cross.east) -- ++(0.3,0) |- (pair_pot.west);
\draw [arrow] (occl_cross.east) -- ++(0.3,0) |- (list_rank.west);
\draw [arrow] (occl_cross.east) -- ++(0.3,0) |- (union_vis.west);

\begin{pgfonlayer}{background}
    \node [container=BackboneColor, fit=(in_pts) (msg_label_fit) (identity), inner xsep=12pt, inner ysep=24pt, label={[anchor=north, font=\bfseries\color{black!70}]north:Organ-Level Encoder}] {};

    \node [container=BackboneColor, fit=(gine1) (gine_label_fit) (h_gnn_fit), inner xsep=16pt, inner ysep=24pt,  label={[anchor=north, font=\bfseries\color{black!70}]north:Relational Backbone}] {};

    \node [rectangle, rounded corners=8pt, fill=LossColor!5, draw=LossColor!20, fit=(node_head) (l_edgel), inner xsep=12pt, inner ysep=13pt, label={[anchor=north, font=\bfseries\color{LossColor}]north:Joint Multi-Task Heads}] {};

    \node [rectangle, rounded corners=8pt, fill=OcclColor!5, draw=OcclColor!20, fit=(occl_sa) (l_vis) (list_rank) (union_vis), inner xsep=12pt,  inner ysep=13pt, label={[anchor=north, font=\bfseries\color{OcclColor}]north:Occlusion Module}] {};
\end{pgfonlayer}
\path[use as bounding box]
  (current bounding box.south west)
  rectangle ([yshift=10pt]current bounding box.north east);
\end{tikzpicture}
\end{document}


==> figures/dor_with_rank.tex <==
\documentclass[tikz,border={2pt 2pt 2pt 5pt}]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb} 
\usetikzlibrary{positioning, calc, arrows.meta, shapes.misc}

\begin{document}
\begin{tikzpicture}[
    >=Stealth,
    node distance=1cm and 0.5cm,
    box/.style={draw, rounded corners, align=center, minimum height=0.9cm, minimum width=2.5cm, font=\sffamily\small, thick},
    proj/.style={draw, rectangle, align=center, minimum height=0.6cm, minimum width=1.5cm, font=\sffamily\small, thick, fill=white},
    circle_op/.style={circle, draw, thick, minimum size=0.8cm, font=\sffamily\large, fill=white},
    fruit_col/.style={fill=red!15, draw=red!70!black},
    dir_col/.style={fill=blue!15, draw=blue!70!black},
    leaf_col/.style={fill=green!15, draw=green!70!black},
    geom_col/.style={fill=orange!15, draw=orange!70!black},
    ffn_col/.style={fill=yellow!25, draw=yellow!80!black}
]

\node[box, fruit_col] (fruit) {Fruit Embedding\\$\mathbf{h}_i$};
\node[box, dir_col, right=0.5cm of fruit] (dir) {Dir. Embedding\\$\mathbf{e}_k$};

\node[box, leaf_col, right=1.5cm of dir] (leaf) {Leaf Embeddings\\$\mathbf{h}_j \in \mathcal{O}_i$};
\node[box, geom_col, right=0.5cm of leaf] (geom) {Geometry \& Cues\\$g_{ij}, r_{ij,k}$};


\coordinate (q_mid) at ($(fruit.south)!0.5!(dir.south)$);
\node[proj, below=0.6cm of q_mid] (q_proj) {$\mathrm{MLP}_q$};

\draw[->, gray, thick] (fruit.south) |- (q_proj.west);
\draw[->, gray, thick] (dir.south) |- (q_proj.east);

\node[box, fill=gray!10, draw=black, below=0.9cm of q_proj] (q_node) {$\mathbf{q}_{i,k}$};
\draw[->, gray, thick] (q_proj.south) -- (q_node.north) node[midway, right, font=\sffamily\footnotesize] {$[\mathbf{h}_i \parallel \mathbf{e}_k]$};


\coordinate (leaf_mid) at ($(leaf.south)!0.5!(geom.south)$);
\node[box, fill=gray!5, draw=gray!50, dashed, below=0.5cm of leaf_mid, minimum width=5.8cm, minimum height=1.2cm] (self_attn_box) {};
\node[align=center, font=\sffamily\small] at (self_attn_box) {\textbf{Self-Attention} (Competitive Reasoning)\\ \color{gray}\scriptsize CONTEXTUALIZED TOKENS $\mathbf{h}^{\text{ctx}}_{j}$};

\draw[->, gray, thick] (leaf.south) -- (leaf.south |- self_attn_box.north);
\draw[->, gray, thick] (geom.south) -- (geom.south |- self_attn_box.north);


\coordinate (K_out) at ($(self_attn_box.south) - (1cm, 0)$);
\coordinate (V_out) at ($(self_attn_box.south) + (1cm, 0)$);

\node[proj, below=0.8cm of K_out] (k_proj) {$\mathrm{MLP}_k$};
\node[proj, below=0.8cm of V_out] (v_proj) {$\mathrm{MLP}_v$};

\draw[->, gray, thick] (K_out) -- (k_proj.north) node[midway, left, font=\sffamily\footnotesize] {$[\mathbf{h}^{\text{ctx}}_{j} \parallel \dots]$};
\draw[->, gray, thick] (V_out) -- (v_proj.north) node[midway, right, font=\sffamily\footnotesize] {$[\mathbf{h}^{\text{ctx}}_{j} \parallel \dots]$};


\node[circle_op, below=1.2cm of q_node] (sigma) {$\sigma$};
\node[left=0.1cm of sigma, font=\sffamily\footnotesize, text=gray!80!black, align=right] {Dot-Product $s_{ij,k}$\\\& Softmax};

\node[circle_op, right=2cm of sigma] (Sigma) {$\Sigma$};
\node[right=0.1cm of Sigma, font=\sffamily\footnotesize, align=left, text=gray!90!black] {Context Vector:\\$\mathbf{c}_{i,k} = \sum(\alpha \otimes \mathbf{v})$};

\draw[->, gray!70!white, line width=1.5pt] (q_node.south) -- (sigma.90) node[pos=0.5, left, text=black, font=\sffamily\small] {$\mathbf{q}_{i,k}$};

\draw[->, gray, thick] (k_proj.south) -- ++(0,-0.3cm) -| (sigma.45) node[pos=0.9, right] {$\mathbf{k}_{ij,k}$};
\draw[->, gray, thick] (v_proj.south) -- ++(0,-0.6cm) -| (Sigma.90) node[pos=0.9, right] {$\mathbf{v}_{ij,k}$};

\draw[->, gray, thick] (sigma.east) -- node[below, font=\sffamily\small] {$\alpha_{ij,k}$} (Sigma.west);


\node[box, ffn_col, minimum width=8cm, below=0.7cm of $(sigma.south)!0.5!(Sigma.south)$] (ffn) {Prediction Head / FFN\\$\hat{u}_{i,k} = \text{FFN}([\mathbf{q}_{i,k} \parallel \mathbf{c}_{i,k}])$};

\draw[->, gray!80!white, thick, dashed] (q_node.west) -- ++(-1.7cm,0) |- (ffn.west);

\draw[->, gray, thick] (sigma.south) -- (sigma.south |- ffn.north) node[pos=0.5, left] {$s_{ij,k}$};
\draw[->, gray, thick] (Sigma.south) -- (Sigma.south |- ffn.north) node[pos=0.5, right] {$\mathbf{c}_{i,k}$};

\node[align=center, below=0.5cm of ffn, xshift=-3cm, font=\sffamily\small] (out_union) {\textbf{Fruit Union}\\$\hat{u}_{i,k} \in \mathbb{R}$};
\node[align=center, below=0.5cm of ffn, xshift=0cm, font=\sffamily\small] (out_pair) {\textbf{Leaf Pair Potentials}\\$\hat{s}_{ij,k} \in \mathbb{R}$};
\node[align=center, below=0.5cm of ffn, xshift=3cm, font=\sffamily\small] (out_rank) {\textbf{Leaf Pair Rank}\\$\hat{r}_{ij,k} \in \mathbb{R}$};

\draw[->, gray, thick] ($(ffn.south) + (-3cm,0)$) -- (out_union.north);
\draw[->, gray, thick] (ffn.south) -- (out_pair.north);
\draw[->, gray, thick] ($(ffn.south) + (3cm,0)$) -- (out_rank.north);
\path[use as bounding box]
  (current bounding box.south west)
  rectangle ([yshift=10pt]current bounding box.north east);
\end{tikzpicture}
\end{document}

==> figures/full_pipeline_figure.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usetikzlibrary{arrows.meta, positioning, shapes.geometric, calc}

\begin{document}
\begin{tikzpicture}[
    stem_node/.style={ellipse, draw=blue, thick, minimum width=1.6cm, align=center, fill=white, font=\Large},
    leaf_node/.style={ellipse, draw=green!60!black, thick, minimum width=1.8cm, align=center, fill=white, font=\Large},
    peduncle_node/.style={ellipse, draw=purple, thick, minimum width=1.3cm, align=center, fill=white, font=\Large},
    pepper_node/.style={circle, draw=red, thick, minimum width=1.0cm, align=center, fill=white, font=\Large},
    attached/.style={-Stealth, thick},
    occlusion/.style={-Stealth, dashed, gray, thick},
    flow_arrow/.style={-Stealth, line width=2pt, gray!50},
    pane_label/.style={font=\large\bfseries, anchor=north}, 
    leaf_label/.style={font=\scriptsize\bfseries, text=black, fill=white, fill opacity=0.7, inner sep=1pt}
    pane_label/.style={font=\bfseries\scriptsize, anchor=north, align=center},
    leaf_label/.style={font=\normalsize\bfseries, text=black, fill=white, fill opacity=0.75, inner sep=1pt},
    module/.style={rounded corners=2mm, draw=black!70, thick, fill=black!2, inner sep=2.5mm},
    module_title/.style={font=\Large\bfseries, anchor=center},
    tiny_node/.style={circle, draw=black!70, thick, fill=white, minimum size=2.0mm, inner sep=0pt},
    tiny_edge/.style={-Stealth, thin, black!65},
    attn_edge/.style={-Stealth, thin, black!55, dashed}
]

    \node[inner sep=0pt] (pane2) at (0.0, 0) {\includegraphics[width=7.2cm, height=12.0cm]{pepper_plant_bboxes.jpg}};

    \node[leaf_label] at ($(pane2.center) + (-1.5cm, 4.1cm)$) {leaf1};
    \node[leaf_label] at ($(pane2.center) + (1.1cm, 4.8cm)$) {leaf2};
    \node[leaf_label] at ($(pane2.center) + (-1.2cm, 1.7cm)$) {leaf3};
    \node[leaf_label] at ($(pane2.center) + (2.0cm, 3.8cm)$) {leaf4};
    \node[leaf_label] at ($(pane2.center) + (-1.2cm, -2.6cm)$) {leaf5};
    \node[leaf_label] at ($(pane2.center) + (2.8cm, -0.8cm)$) {leaf6};
    \node[leaf_label] at ($(pane2.center) + (1.8cm, 1.7cm)$) {peduncle1};
    \node[leaf_label] at ($(pane2.center) + (1.2cm, -2.1cm)$) {pepper1};
     \node[leaf_label] at ($(pane2.center) + (0.0cm, 4.99cm)$) {stem1};

	\node[module, minimum width=3.5cm, minimum height=3.7cm, anchor=west] (dor) at ($(pane2.east)+(1.0cm,0)$) {};
	\node[module_title] at ($(dor.north)+(-0.0cm,-0.40cm)$) {SG-DOR};

	\begin{scope}[shift={(dor.center)}, x=1cm, y=1cm]

		\node[font=\normalsize\bfseries] at (0, -1.3) {$\mathcal{G}=(\mathcal{V},\mathcal{E})$};

		\node[tiny_node] (a) at (-0.95, 0.55) {};
		\node[tiny_node] (b) at (-0.95,-0.20) {};
		\node[tiny_node] (c) at (-0.20, 0.75) {};
		\node[tiny_node] (d) at (-0.10, 0.05) {};
		\node[tiny_node] (e) at (-0.10,-0.65) {};
		\node[tiny_node] (f) at ( 0.70, 0.55) {};
		\node[tiny_node] (g) at ( 0.70,-0.20) {};
		\node[font=\small] at ($(d)+(1.35,0.35)$) {$Q\!\cdot\!K$};

		\node[font=\small] at ($(d)+(1.35,0.05)$) {$\Downarrow$};

		\node[font=\small] at ($(d)+(1.35,-0.25)$) {$V$};
		\draw[tiny_edge] (a) -- (c);
		\draw[tiny_edge] (b) -- (d);
		\draw[tiny_edge] (c) -- (d);
		\draw[tiny_edge] (d) -- (e);
		\draw[tiny_edge] (d) -- (f);
		\draw[tiny_edge] (e) -- (g);

		\draw[attn_edge] (a) to[bend left=18] (f);
		\draw[attn_edge] (b) to[bend right=18] (g);
		\draw[attn_edge] (c) to[bend left=12] (g);


	\end{scope}
    \begin{scope}[shift={(10.2, 0.0)}, yscale=1.3, xscale=1.0] 
        \node[stem_node] (stem) at (0, 0.0) {stem1};

        \node[leaf_node] (leaf1) at (2.5, 3.9) {leaf1};
        \node[leaf_node] (leaf2) at (2.5, 2.6) {leaf2};
        \node[leaf_node] (leaf3) at (2.5, 1.3) {leaf3};

        \node[peduncle_node, rotate=-45] (peduncle) at (4.55, -0.9) {peduncle1};
        \node[pepper_node] (pepper) at (5.99, -3.7) {pepper1}; 

        \node[leaf_node] (leaf4) at (2.5, -1.3) {leaf4};
        \node[leaf_node] (leaf5) at (2.5, -2.6) {leaf5};
        \node[leaf_node] (leaf6) at (2.5, -3.9) {leaf6};

        \draw[attached] (stem) -- (leaf1.west) node[midway, rotate=73, above, font=\Large] {attached};
        \draw[attached] (stem) -- (leaf2.west);
        \draw[attached] (stem) -- (leaf3.west);
        \draw[attached] (stem) -- (peduncle.west) node[midway, above, font=\Large] {attached};
        \draw[attached] (stem) -- (leaf4.west);
        \draw[attached] (stem) -- (leaf5.west);
        \draw[attached] (stem) -- (leaf6.west);

        \draw[attached] (peduncle) -- (pepper) node[midway, below, rotate=-70, font=\Large] {attached};

        \draw[occlusion] (leaf3) to[bend left=59] node[midway, above right, font=\Large] {\shortstack{occ\_yz\\ \\occ\_rank1}} (pepper);

        \node (graph_center) at (2.4, 3.2) {};
    \end{scope}


    \draw[flow_arrow] ($(pane2.east) + (0.1cm, 0)$) -- ($(pane2.east) + (0.9cm, 0)$);
     \draw[flow_arrow] ($(dor.east) + (0.1cm, 0)$) -- ($(dor.east) + (0.9cm, 0)$);

\end{tikzpicture}
\end{document}

==> figures/qual_real_world.tex <==
\documentclass[tikz, border=5pt]{standalone}
\usepackage{graphicx}

\begin{document}

\begin{tikzpicture}[
    image node/.style={inner sep=0, outer sep=0, anchor=west}
]

    \def\mywidth{8.8cm}
    \def\figwidth{4.9cm}
    \def\zoomwidth{3.9cm}
    \node[image node] (left) at (0,0) {
        \includegraphics[width=\figwidth]{sg_dor_realworld2.png}
    };

    \node[image node] (right) at ([xshift=0.1cm]left.east) {
        \includegraphics[width=\zoomwidth]{sg_dor_realworld3.png}
    };

    \node[anchor=north, font=\bfseries\normalsize, yshift=-0.15cm] at (left.south) {(a)};
    \node[anchor=north, font=\bfseries\normalsize, yshift=-0.1cm] at (right.south) {(b)};

\end{tikzpicture}

\end{document}
